Analysis of Triggered Packet Streams: A Matrix-Analytic Method for Exponential Triggering Delays

In many communication networks, the transmission of a packet may automatically trigger the transmission of a subsequent packet from the same source after a (possibly random) delay, without requiring acknowledgment or feedback. Such behavior arises in multi-stage status updating, proactive protocols, and other applications where users generate causally dependent packet streams. In this paper, in order to analyze these systems, we introduce the $\mathrm{M^T/G/1}$ queue. In this model, primary customers arrive according to a Poisson process, and each primary customer triggers a secondary customer to join the queue after an independent delay. This arrival mechanism falls outside the scope of classical queueing models with renewal arrival processes. When the triggering delays follow an exponential distribution, we exploit the memoryless property to set up a tractable Markov description. By truncating the number of pending secondary customers, we derive a finite system of linear algebraic equations in the Laplace--Stieltjes transform domain and solve them using matrix-analytic methods. Based on the resulting workload distribution, we compute class-specific performance metrics using PASTA for primary customers and Palm conditioning for secondary customers. Finally, we validate the accuracy of this truncation through numerical experiments.

==> M_TG1.tex <==
\begin{tikzpicture}[scale=1]
    
    \foreach \x in { 0.65, 0.925, 1.2,1.475}
    \draw[thick,black,fill=mycolor1] (\x+0.5, 0.075) rectangle (\x+0.7, 0.925);
  

    \draw[->, line width=0.55mm, OrangeRed] (2.7, 0.7) -- (3.7, 0.7);
    \draw[->, line width=0.55mm,Plum, densely dashed] (2.7, 0.4) -- (3.7, 0.4);
    \node[Plum] at (-4.15,0.5-0.15) {$\CS$};
    \node[OrangeRed] at (-4.15,1.2) {$\CP$};
    \node[black] at (-1.25,2.15-0.1) {\scriptsize triggering delay};
    \node[black] at (-1.25,-0.9) {\scriptsize triggering delay};

    \draw[thick,black,fill=OrangeRed]  (-0.2,0.8-0.2) rectangle (0,1.6-0.2);
    \draw[thick,black,fill=Plum]  (-0.2-2.2,0.1-0.4) rectangle (0-2.2,0.8-0.3);


    \draw[thick,black,pattern=crosshatch, pattern color=OrangeRed]  (-0.2-0.9,0.8-0.2) rectangle (0-0.9,1.6-0.2);
    \draw[thick,black,pattern=crosshatch, pattern color=Plum]  (-0.2-1.5,0.1-0.4) rectangle (0-1.5,0.8-0.3);

    \draw[thick,black, pattern=checkerboard, pattern color=OrangeRed]  (-2.6,0.6) rectangle (-2.4,1.4);
    \draw[thick,black, pattern=checkerboard, pattern color=Plum]  (-3.7,0.1-0.4) rectangle (-3.5,0.8-0.3);
    
    \draw[->,  line width=0.55mm, OrangeRed] (0.05, 1.1-0.2)  to[in=180, out=0] (0.8, 0.7);
    \draw[-,  line width=0.55mm, OrangeRed] (-0.85, 1.1-0.2) -- (-0.27, 1.1-0.2);
    \draw[-,  line width=0.55mm, OrangeRed] (-2.35, 1.1-0.2) -- (-1.175, 1.1-0.2);
    \draw[-,  line width=0.55mm, OrangeRed] (-4, 1.1-0.2) -- (-2.65, 1.1-0.2);
    


    \draw[densely dashed,->,  line width=0.55mm, Plum] (-1.4, 0.4-0.3) -- (0, 0.1)--(0, 0.4-0.3) to[in=180, out=0] (0.8, 0.3);
    \draw[densely dashed,-,  line width=0.55mm, Plum] (-2.15, 0.4-0.3) -- (-1.75, 0.4-0.3);
    \draw[densely dashed,-,  line width=0.55mm, Plum] (-3.45, 0.4-0.3) -- (-2.45, 0.4-0.3);
    \draw[densely dashed,-,  line width=0.55mm, Plum] (-4, 0.4-0.3) -- (-3.75, 0.4-0.3);

      \draw[-, line width=0.2mm, densely dotted, black] (-0.1, 0.6)  -- (-0.1, -0.6);
    \draw[<->, line width=0.5mm, densely dotted, black] (-2.3, -0.6)  -- (-0.1, -0.6);
    \draw[-, line width=0.2mm, densely dotted, black] (-2.3, -0.3)  -- (-2.3, -0.6);


    
    \draw[<->, line width=0.5mm, densely dotted, black] (-1.6, 1.9-0.2)  -- (-1, 1.9-0.2);
    \draw[<->, line width=0.5mm, densely dotted, black] (-3.6, 1.9-0.2)  -- (-2.5, 1.9-0.2);
    \draw[-, line width=0.2mm, densely dotted, black] (-3.6, 1.7)  -- (-3.6, 0.5);
    \draw[-, line width=0.2mm, densely dotted, black] (-2.5, 1.7)  -- (-2.5, 1.4);
    
    \draw[-, line width=0.2mm, densely dotted, black] (-1.6, 1.9-0.2)  -- (-1.6, 0.5);
    \draw[-, line width=0.2mm, densely dotted, black] (-1, 1.9-0.2)  -- (-1, 1.5-0.1);



    \draw[line width=0.55mm,fill=mycolor2]  (2.75,0.5) circle [radius=0.5];
    \node at (2.75,0.5) {};
    \draw[line width=0.55mm] (0.5,0) -- (2.25,0) -- (2.25,1) -- (0.5, 1);
    
\end{tikzpicture}

==> auxiliary_queue.tex <==
    \begin{tikzpicture}[scale=0.9]
        \draw[->, line width=0.55mm, OrangeRed] (-0.725, 3.5) -- (-0.725, 1.25) to[in=180, out=-90] (0.25, 0.75);
        \draw[->, line width=0.55mm, OrangeRed] (2.6, 0.75) -- (3.5, 0.75);

        \draw[-, very thick, black] (-2.5, 0.5) -- (-2.25, 0.5);
        \draw[-, very thick, black] (-2.5, 0.525) -- (-2.25, 0.525);
        \draw[-, very thick, black] (-2.5, 0.55) -- (-2.25, 0.55);
        \draw[-, very thick, black] (-2.5, 0.475) -- (-2.25, 0.475);
        \draw[-, very thick, black] (-2.5, 0.45) -- (-2.25, 0.45);

        \draw[densely dashed,->, line width=0.55mm, Plum] (-0.8, 3.5) -- (-0.8, 3.4)  to[in=90, out=-90] (-3.5,2.3) -- (-3.5, 1)to[in=180, out=-90] (-2.75, 0.5);

        \draw[densely dashed,->, line width=0.55mm, Plum] (-1.25, 0.5) -- (0.25, 0.5);

        \draw[densely dashed,->, line width=0.55mm, Plum] (2.75, 0.5) -- (3.5, 0.5);

        \foreach \x in {0.65, 0.925, 1.2,1.475}
        \draw[thick,black,fill=mycolor1] (\x, 0.075) rectangle (\x+0.2, 0.925);

        \draw[ thick,pattern=checkerboard, pattern color=OrangeRed] (-0.7,3.6) rectangle (-0.5,4.4) ;
        \draw[ thick, black,fill=Plum] (-0.8,3.6) rectangle (-1,4.4) ;

        \node[OrangeRed] at (-0.2,3.75){$\CP$};
        \node[OrangeRed] at (-0.5,2.75){$\lambda$};
        \node[Plum] at (-1.35,3.75){$\CS$};
        \node[Plum] at (-1.3,3.1){$\lambda$};

        \draw[line width=0.55mm,fill=mycolor2]  (2.25,0.5) circle [radius=0.5];


        \draw[line width=0.55mm,fill=mycolor1] (-2.25,-0.35) arc[start angle=180, end angle=360,radius=0.5cm] --(-1.25,-0.35) -- (-1.25,2.2) -- (-2.25, 2.2) -- (-2.25,-0.35);

        \draw[line width=0.55mm,fill=mycolor2]  (-1.75,2.2) circle [radius=0.5];
        

        \draw[line width=0.55mm,fill=mycolor2]  (-1.75,0.5) circle [radius=0.5];


        \node at (-1.75,-0.25) {\huge\vdots};
        \node at (-1.75, 1.45) {\huge\vdots};

        \node at (1.5, -1.25) {$\mathrm{Q_M}$: $\mathrm{M^T/G/1}$};
        \node at (-2.5, -1.25) {$\mathrm{Q_A}$: $\mathrm{M/M/\infty}$};
        \draw[line width=0.55mm] (-3,0) -- (-2.5,0) -- (-2.5,1) -- (-3, 1);
        \draw[line width=0.55mm] (0,0) -- (1.75,0) -- (1.75,1) -- (0, 1);

    \end{tikzpicture}
